Self-selection of Information and Belief Update: An Experiment on COVID-19 Vaccine Information Acquisition

How does the endogenous selection of information shape belief formation? In observational settings, individuals only consume information they choose, making it impossible to observe how they would respond to information they actively avoid. We address this identification challenge using a randomized experiment on COVID-19 vaccines in Taiwan. After eliciting subjects' preferences over vaccine-specific reports, we randomly assign them to receive either their chosen or unchosen information, orthogonalizing selection from exposure. We find subjects are more likely to select information about vaccines they already perceive as more effective. Conditional on receiving information, belief updating is substantially larger when the information was self-selected, even after controlling for prior-posterior disagreement. These findings highlight endogenous information demand as a central determinant of persuasion, suggesting that increasing information availability alone may be insufficient when individuals rationally filter out options they perceive as less relevant to their decision-making.

==> normal_dist.tex <==
\documentclass[12pt]{article}

\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage[dvipsnames]{xcolor}

\newcommand{\sigt}{\sigma_\theta}
\newcommand{\sigs}{\sigma_s}
\newcommand{\vbar}{\overline{v}}

%%% TIKZ STUFF
\usepackage{tikz}
\usetikzlibrary{shapes,arrows,shapes.multipart,shapes.geometric}
\usetikzlibrary{positioning,fit}                       	
\usepackage{pgfplots}
\tikzset{   
        every picture/.style={remember picture,baseline},
        every node/.style={anchor=base,align=center,outer sep=1.5pt},
        every path/.style={thick},
        }
\newcommand\marktopleft[1]{%
    \tikz[overlay,remember picture] 
        \node (marker-#1-a) at (-.3em,.3em) {};%
}
\newcommand\markbottomright[2]{%
    \tikz[overlay,remember picture] 
        \node (marker-#1-b) at (0em,0em) {};%
}
\usetikzlibrary{shapes.callouts}

	%%% Gaussian Distribution Function
	%%% The actual function reads: gauss(mean,var) in Tikz
	\pgfmathdeclarefunction{gauss}{2}{%
	\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((\x-#1)^2)/(2*#2^2))}%
	}
%%% TIKZ STUFF

\begin{document}


\begin{figure}
\centering
	\begin{tikzpicture}[scale=2 ,domain=-2.5:2.5,samples=40]
	%Defing values
	\def \MeanPrior {-0.4}
	\def \MeanPost {1}
	\def \SignalStar {1.2}
	%Drawing
	\draw[draw=black!50, thin, smooth]
        plot (\x,{gauss(\MeanPrior,0.5)}) ;
        \node [black!50, left] at (\MeanPrior,0.5) {\small Prior Belief};
    \draw[draw=red, thin, smooth]
        plot (\x,{gauss(\MeanPost,0.25)});
        \node [red, right] at (\MeanPost,1) {\small Posterior Belief given $s$};
    \draw [->, thick](-2.5,0)--(2.5,0) node [below right] {$\theta$ (effectiveness);};
	    \node [right] at (2.5,-0.5) {$s$ (signal received)};
	\fill[fill=purple!20, thin, smooth,domain=-2.5: 2,samples=40]
        plot (\x,{gauss(\MeanPrior,0.65)-2}) ;
	\draw[draw=purple!50, thin, smooth,domain=-2.5 : 2,samples=40]
        plot (\x,{gauss(\MeanPrior,0.65)-2}) ;
        \node [black!50] at (\MeanPrior,-2.2) {\small Distribution of $s$};
	\draw [->,thick] (-2.3,-0.2)--(-2.3,2) node [left] {$f(\theta)$; $f_{s}(\theta)$};   
    \draw[dashed, color=black!50] (\MeanPrior,2)--(\MeanPrior,0) node[below] {$\mu_\theta$};
    \draw[thin,dotted,blue] (\SignalStar,2)--(\SignalStar,0) node[below] {$s^*$};
    \draw[thin,dashed] (1.7,2)--(1.7,0) node[below] {$s$};
    \draw[dashed, orange] (0.5,2)--(0.5,0) node[below]{$\vbar$};
    \draw [-> , thin, red!50] (0.1,0.8)--(0.4,0.8);
    \draw [-> , thin, red!50] (0.1,0.6)--(0.4,0.6); 
    \node[orange] at (0.5,-0.5) {\small (reservation value)};
    % Draw Subgraph
    \draw [color=Bittersweet] (-2.5,-1.5)--(\SignalStar,-1.5)--(2.5,-0.8)
    	node [right] {$v(s)$};
    \draw[thin,dotted,blue] (\SignalStar,-0.7)--(\SignalStar,-2) node[below] {$s^*$};
    \draw [->,thick] (-2.5,-2)--(2.5,-2) node [below right] {$s$ (signal received)};
    \draw [->,thick] (-2.3,-2.2)--(-2.3,-0.5) node [left] {$v(s)$};
    \node [left] at (-2.5,-1.5) {$\vbar$};
    \node [black!80] at (-0.55, -1.7) {\small (not taking vaccine)};
    \node [black!80] at (2, -1.7) {\small (taking vaccine)};
	\end{tikzpicture}
\caption{A Demonstration of the Belief Update in Vaccine Effectiveness \label{fig:model}}

\end{figure}


\end{document}

==> procedure.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[every node/.style={scale=0.8},
		squarenode/.style={rectangle, draw =blue!60, fill=blue!5, very thick},
		sheetnode/.style={rectangle, draw =black!60, fill=black!5,minimum width=5cm,thin},
		rsquarenode/.style={rectangle, draw=red!60, fill=red!5, very thick},
		treatnode/.style={rectangle, draw={rgb:red,119;green,66;blue,141}, fill={purple!5}, 
			very thick,rounded corners,minimum width=3cm,minimum height=0.6cm}]
	\node[rsquarenode] (prebeliefs) {
		\begin{tabular}{c}
		Pre-treatment Beliefs\\
		Effectiveness of Vaccines/Preference to Vaccines
		\end{tabular}
		};
	\node[squarenode] (order) [below =0.3cm of prebeliefs] {
		\begin{tabular}{c}
		\textbf{Information Demand Q1: Ranking}\\
		``Please rank the vaccines according to your williness to read the information about it.''
		\end{tabular}
		};
	\draw[->] (prebeliefs)--(order);
	


	\node[squarenode] (numbers) [below =0.3cm  of order] {
		\begin{tabular}{c}
		\textbf{Information Demand Q2: Selection}\\
		``I'd like to read my top 3/2/1 or none vaccine info.''
		\end{tabular}
		};
	\draw[->] (order)--(numbers);
	
	\node[rectangle, rounded corners, dashed, draw=black,below=0.5cm of numbers] (treatments){ 
		\begin{tabular}{c}
		\textbf{Treatment---Information Exposure}\\
		\begin{tikzpicture}[every node/.style={scale=1},
		squarenode/.style={rectangle, draw =blue!60, fill=blue!5, very thick},
		sheetnode/.style={rectangle, draw =black!60, fill=black!5,minimum width=5cm,thin},
		rsquarenode/.style={rectangle, draw=red!60, fill=red!5, very thick},
		treatnode/.style={rectangle, draw={rgb:red,119;green,66;blue,141}, fill={purple!5}, 
			very thick,rounded corners,minimum width=3cm,minimum height=0.6cm}]
	\node[treatnode] (t3) {
		\begin{tabular}{c}
		\textbf{Random Assign}\\
		{\scriptsize Receive 3 vaccine info}\\
		{\scriptsize regardless answers in Q1 and Q2}
		\end{tabular}
		};
	\node[treatnode] (t2) [left=0.2 cm of t3]{
		\begin{tabular}{c}
		\textbf{Top 3}\\
		{\scriptsize Receive top 3 vaccine info}\\
		{\scriptsize based on answers in Q1}
		\end{tabular}
		};
	\node[treatnode] (t1) [left=0.2 cmof t2]{
		\begin{tabular}{c}
		\textbf{Full Compliance}\\
		{\scriptsize Receive top n vaccine info}\\
		{\scriptsize based on answers in Q1 and Q2}
		\end{tabular}
		};
	\node[treatnode,dashed] (t4) [right=0.2 cmof t3]{
		\begin{tabular}{c}
		\textbf{Top $3^*$}\\
		{\scriptsize Same as \textbf{Top 3}}\\
		{\scriptsize while Q2 not asked}
		\end{tabular}
		};
	\node[treatnode,dashed] (t5) [right=0.2 cm of t4]{
		\begin{tabular}{c}
		\textbf{Random Assign$^*$}\\
		{\scriptsize Same as \textbf{Random Assign}}\\
		{\scriptsize while Q1 and Q2 not asked}
		\end{tabular}
		};
		\end{tikzpicture}
		\end{tabular}
	};

	\draw[->] (numbers)--(treatments);
	%\draw[->] (numbers)--(t2);
	%\draw[->] (numbers)--(t3);
	%\draw[->] (numbers)--(t4);
	%\draw[->] (numbers)--(t5);


	
	\node[rsquarenode] (postbeliefs)[below=0.5cm of treatments] {
		\begin{tabular}{c}
		Post-treatment Beliefs\\
		Effectiveness of Vaccines/Preference to Vaccines
		\end{tabular}
		};
	\draw[->] (treatments)--(postbeliefs);
	%\draw[->] (t2)--(postbeliefs);
	%\draw[->] (t3)--(postbeliefs);
	%\draw[->] (t4)--(postbeliefs);
	%\draw[->] (t5)--(postbeliefs);
		

	\end{tikzpicture}
}
